The Planet Formation Imager

The Planet Formation Imager (PFI, www.planetformationimager.org) is a next-generation infrared interferometer array with the primary goal of imaging the active phases of planet formation in nearby star forming regions. PFI will be sensitive to warm dust emission using mid-infrared capabilities made possible by precise fringe tracking in the near-infrared. An L/M band combiner will be especially sensitive to thermal emission from young exoplanets (and their disks) with a high spectral resolution mode to probe the kinematics of CO and H2O gas. In this paper, we give an overview of the main science goals of PFI, define a baseline PFI architecture that can achieve those goals, point at remaining technical challenges, and suggest activities today that will help make the Planet Formation Imager facility a reality.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

